Path-Complete Graphs and Common Lyapunov Functions

A Path-Complete Lyapunov Function is an algebraic criterion composed of a finite number of functions, called its pieces, and a directed, labeled graph defining Lyapunov inequalities between these pieces. It provides a stability certificate for discrete-time switching systems under arbitrary switching. In this paper, we prove that the satisfiability of such a criterion implies the existence of a Common Lyapunov Function, expressed as the composition of minima and maxima of the pieces of the Path-Complete Lyapunov function. The converse, however, is not true even for discrete-time linear systems: we present such a system where a max-of-2 quadratics Lyapunov function exists while no corresponding Path-Complete Lyapunov function with 2 quadratic pieces exists. In light of this, we investigate when it is possible to decide if a Path-Complete Lyapunov function is less conservative than another. By analyzing the combinatorial and algebraic structure of the graph and the pieces respectively, we provide simple tools to decide when the existence of such a Lyapunov function implies that of another.

==> ARXIV 151220016/images/4nodesInBijection.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                         {$a$};
 \node[state] (b)     [right of = a]       {$b$};
 \node[state] (c)     [right of = b]      {$c$};
 \node[state] (d)     [below of = b]      {$d$};
 
  \path (a) edge node {$1$} (b)
  			edge [bend right] node{$2$} (d)
  		(b) edge  [bend left] node [below]{$1$} (c)
  			edge [bend right] node {$2$} (c)
  		(c) edge node {$1$} (d)
  			edge [bend right = 45]node [above]{$2$} (a)
  		(d) edge  node [above] {$1$} (a)
  			edge node [right] {$2$} (b)
  		;
\end{tikzpicture}




==> ARXIV 151220016/images/S.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a$};
 \node[state] (b)     [right of = a]       {$b$};
 \node[state] (c)     [right of = b]       {$c$};
 \node[state] (d)     [right of = c]       {$d$};

  \path (a) edge [bend left]        node [below]{$1$} (b)
  	    (c) edge [bend left] node [below]{$1$} (d)
  	    (b) edge [bend left] node [below]{$1$} (a)
  	    	edge  node [below]{$1$} (c)
  	    	edge [bend left = 45]node [above] {$1$} (d)
  	    (d) edge [bend left = 50]node{$2$} (a)
  	    	edge [bend left] node{$2$} (c)
  	    	edge [loop right] node{$2$} (d)
  	    	;
\end{tikzpicture}




==> ARXIV 151220016/images/coObserverS.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcd)                          {$a,b,c,d$};
 \node[state, very thick] (d)     [node distance = 2.5cm, left  of = abcd]       {$d$};
 \node[state] (abc)     [node distance = 2.5cm,  below left of = abcd]       {$a,b,c$};
 \node[state, very thick] (bc)     [node distance = 2.5cm, left of = d]       {$b,c$};
  \node[state, very thick] (ab)     [node distance = 2.5cm, left of = abc]       {$a,b$};
  
  
  \path (abc) edge [bend right] node {$1$} (abcd)
  		(d)   edge [bend left] node {$2$} (abcd)
  			  edge [bend left] node {$2$} (abc)
  			  edge [loop above] node {$2$} (d)
  			  edge [bend left] node {$2$} (bc)
  			  edge [bend left] node {$2$} (ab)
  		(bc)  edge [bend left] node {$1$} (d)
  		(ab)  edge [bend left] node {$1$} (bc)
  			  edge [loop below] node {$1$} (ab)
  			  edge [bend right] node {$1$} (abc)
  	    	;
\end{tikzpicture}




==> ARXIV 151220016/images/edge-expanded.tikz <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
 
  \node[state] (Vi)                           {$i = s_1$};
  \node[state] (V2)      [right of = Vi]      {$s_2$};  
  \node[state] (Vj)      [right of = V2]      {$j = s_{3}$};
  \path (Vi)edge [bend left]             node {$\sigma_1$} (V2);
    \path (V2)edge [bend left]             node {$\sigma_2$} (Vj);
\end{tikzpicture}



==> ARXIV 151220016/images/edge.tikz <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
 
  \node[state] (Vi)                           {$p$};
  \node[state] (Vj)     [right of = Vi]       {$q$};
  \path (Vi)edge [bend left]             node {$w = \sigma_1\ldots\sigma_k$} (Vj);
\end{tikzpicture}



==> ARXIV 151220016/images/imExampleObsAndCobs.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a$};
 \node[state] (b)   [above of = a]           {$b$};
 \node[state] (c)   [right of = a]           {$c$};
 \node[state] (d)   [below of = a]           {$d$};
 \node[state] (e)	[left of  = a]		   {$e$};
  
  
  \path (a) edge [bend left] node {$1$} (b)
  			edge [bend left] node {$1$} (c)
  			edge [bend left] node {$2$} (d)
  			edge [bend left] node {$2$} (e)
  	    (b) edge [bend left] node {$1$} (a)
   	    (c) edge [bend left] node {$2$} (a)
		(d) edge [bend left] node {$1$} (a)
  		(e) edge [bend left] node {$2$} (a)
 	    	;
\end{tikzpicture}

==> ARXIV 151220016/images/imExampleObsAndCobs_C.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcde)                        {$a,b,c,d,e$};
 \node[state] (abd)   [distance = 5cm, above left of = abcde]           {$a,b,d$};
 \node[state] (ace)   [distance = 5cm, below left of = abcde]           {$a,c,e$};
  
  
  \path (abd) edge [bend left] node {$1$} (abcde)
  			  edge [loop above] node {$1$} (abd)
  			  edge [] node {$2$} (ace)
  		(ace) edge [bend right] node {$2$} (abcde)
  			  edge [loop below] node {$2$} (ace)
  			  edge [bend left] node {$1$} (abd)	 
 	    	;
\end{tikzpicture}

==> ARXIV 151220016/images/imExampleObsAndCobs_O.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcde)                        	   {$a,b,c,d,e$};
 \node[state] (abc)   [above right of = abcde]           {$a,b,c$};
 \node[state] (ade)   [below right of = abcde]           {$a,d,e$};
  
  
  \path (abcde) edge [bend left]  node {$1$}  (abc)
  				edge [bend right] node {$2$}  (ade)
  		(abc) 	edge [loop above] node {$1$} (abc)
  			  	edge [bend left]  node {$2$} (ade)
  		(ade) 	edge [loop below] node {$2$} (ade)
  			  	edge []  node {$1$} (abc)	  
 	    	;
\end{tikzpicture}

==> ARXIV 151220016/images/notPathComplete.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a$};
 \node[state] (V2)     [right of = V1]       {$b$};
  \path (V1)edge [looseness = 10, loop left]             node {$1$} (V1)
      	    edge [bend left] node {$11$}            (V2)
     	(V2)edge [bend left]             node {$22$} (V1)
      	    edge [loop right] node {$2$} (V2);
\end{tikzpicture}

==> ARXIV 151220016/images/observerS.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcd)                          {$a,b,c,d$};
 \node[state, very thick] (acd)     [node distance = 3cm, right of = abcd]       {$a,c,d$};
 \node[state, very thick] (bd)     [node distance = 2.5cm, right of = acd]       {$b,d$};

  \path (abcd) edge [loop above] node {$1$} (abcd)
  				edge node {$2$} (acd)
  		(acd) edge [loop above] node {$2$} (acd)
  			  edge [bend left] node {$1$} (bd)
  	    (bd) edge node {$1$} (acd)
  	    	edge [bend left] node{$2$} (acd)
  	    	;
\end{tikzpicture}




==> ARXIV 151220016/images/simulated.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (A)                         {$a'$};

  \node[state] (B)     [right  of = A] {$b'_1$};
 \node[state] (D)	  [right of = B] {$c'$};
  \node[state] (C)     [node distance = 2cm, above  of = B] {$b'_2$};
  \path (A) edge [loop above] node {$2$} (A)
  			edge [loop left] node {$1$} (A)
  			edge [bend left = 15] node {$1$} (B)
  			edge  node {$1$} (C)
  		(B) edge [loop below] node {$2$} (B)
  			edge node{$2$} (C)
  			edge [bend left] node {$3$} (A)  		
  		(C) edge [bend left] node {$3$} (D)
  		(D) edge [loop right] node {$3$} (D)
  			edge [bend left] node {$2$} (B)
  			edge [bend left] node {$2$} (C)
  			edge [bend left= 60] node {$3$} (A)
  		
  		;
\end{tikzpicture}




==> ARXIV 151220016/images/simulated2.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                         {$a$};
 \node[state] (b)    [node distance = 2cm, below of = a]                     {$b$};
 \node[state] (c)      [right of = a]                   {$c$};
 \node[state] (d)      [right of = c]                   {$d$};
 
  \path (a) edge [loop above] node {$1$} (a)
  			edge [bend left] node {$2$} (b)
  			edge [bend left] node {$1$} (c)
  		(b) edge [loop below] node {$2$} (b)
  			edge [bend left] node{$1$} (a)
  			edge node {$1$} (c)  		
  		(c) edge [loop above] node {$2$} (c)
  			edge [bend left] node {$3$} (b)
  			edge [bend left] node {$3$} (d)
  		(d) edge [loop right] node {$3$} (d)
  			edge [bend left] node {$2$} (c)
  			edge [bend left= 60] node {$3$} (b)
  		
  		;
\end{tikzpicture}




==> ARXIV 151220016/images/simulated2OBS.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcd)                         {$a,b,c,d$};

 \node[state, very thick] (bc)      [right of = abcd]                   {$b,c$};
  \node[state, very thick] (ac)    [node distance = 2cm, above of = bc]                     {$a,c$};
 \node[state, very thick] (bd)      [right of = bc]                   {$b,d$};
 
 \path (abcd) edge node {$1$} (ac)
 			  edge [bend right = 50] node [below] {$3$} (bd)
 			  edge  node {$2$} (bc)
       (bc)   edge [bend left] node {$1$} (ac)
       		  edge   node {$3$} (bd)
       		  edge [loop below] node [below] {$2$} (bc)
        (ac)  edge [loop above] node {$1$} (ac)
        	  edge [bend left] node {$3$} (bd)
        	  edge  node {$2$} (bc)
         (bd) edge node {$1$} (ac)
         	  edge  [loop right] node {$3$} (bd)
         	  edge [bend left] node {$2$} (bc)
        ;
\end{tikzpicture}




==> ARXIV 151220016/images/simulating.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                         {$a$};
 \node[state] (b)     [right of = a]       {$b$};
 \node[state] (c)     [right of = b]      {$c$};

 
  \path (a) edge [loop above] node {$2$} (a)
  			edge [loop left] node {$1$} (a)
  			edge [bend left] node {$1$} (b)
  			
  		(b) edge [loop above] node {$2$} (b)
  			edge [bend left] node {$3$} (c)
  			edge [bend left] node {$3$} (a)
  		
  		(c) edge [loop right] node {$3$} (c)
  			edge [bend left] node {$2$} (b)
  			edge [bend left= 45] node {$3$} (a)
  		
  		;
\end{tikzpicture}




==> ARXIV 151220016/images/star.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                   semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a$};

 \path (V1)edge [loop right] node {$1$}             (V1)
     	   edge [loop left]  node {$2$}             (V1)
     	   ;
\end{tikzpicture}



==> ARXIV 151220016/images/star2_completegraph.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a'$};
 \node[state] (V2)     [right of = V1]       {$b'$};
  \path (V1)edge [looseness = 10, loop left]             node {$1$} (V1)
      	    edge [bend left] node {$1$}            (V2)
     	(V2)edge [bend left]             node {$2$} (V1)
      	    edge [loop right] node {$2$} (V2);
\end{tikzpicture}

==> ARXIV 151220016/images/star2_expandedish.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a$};
 \node[state] (b)     [left of = a]       {$b$};
 \node[state] (c)     [right of = a]       {$c$};

  \path (a) edge [bend right] node [above] {$1$} (b)
  			edge node[above]{$2$} (b)
  			 edge [bend left] node {$1$} (c)
  			edge node{$2$} (c)
  		(b) edge [bend right] node [below] {$1$} (a)
  		(c) edge [bend left] node {$2$} (a)
  	    	;
\end{tikzpicture}



==> ARXIV 151220016/images/starbigger.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                   semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a$};

 \path (V1)edge [loop left] node {$1$}             (V1)
     	   edge [in = 60, out = 22.5, loop]  node [above right] {$21$}             (V1)
 		   edge [in = 300, out = 337.5, loop]  node {$22$}             (V1)
     	   ;
\end{tikzpicture}



==> ARXIV 151220016/images/teel.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (v1)                          {$V_1$};
 \node[state] (v2)     [right of = v1]      {$V_2$};
  \path (v1) edge [loop left] node {$2$} (v1)
			 edge  node {$2$} (v2)
  		(v2) edge [loop right] node {$1$} (v2)
  		;
\end{tikzpicture}





==> images/4nodesInBijection.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                         {$a$};
 \node[state] (b)     [right of = a]       {$b$};
 \node[state] (c)     [right of = b]      {$c$};
 \node[state] (d)     [below of = b]      {$d$};
 
  \path (a) edge node {$1$} (b)
  			edge [bend right] node{$2$} (d)
  		(b) edge  [bend left] node [below]{$1$} (c)
  			edge [bend right] node {$2$} (c)
  		(c) edge node {$1$} (d)
  			edge [bend right = 45]node [above]{$2$} (a)
  		(d) edge  node [above] {$1$} (a)
  			edge node [right] {$2$} (b)
  		;
\end{tikzpicture}




==> images/S.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a$};
 \node[state] (b)     [right of = a]       {$b$};
 \node[state] (c)     [right of = b]       {$c$};
 \node[state] (d)     [right of = c]       {$d$};

  \path (a) edge [bend left]        node [below]{$1$} (b)
  	    (c) edge [bend left] node [below]{$1$} (d)
  	    (b) edge [bend left] node [below]{$1$} (a)
  	    	edge  node [below]{$1$} (c)
  	    	edge [bend left = 45]node [above] {$1$} (d)
  	    (d) edge [bend left = 50]node{$2$} (a)
  	    	edge [bend left] node{$2$} (c)
  	    	edge [loop right] node{$2$} (d)
  	    	;
\end{tikzpicture}




==> images/coObserverS.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcd)                          {$a,b,c,d$};
 \node[state, very thick] (d)     [node distance = 2.5cm, left  of = abcd]       {$d$};
 \node[state] (abc)     [node distance = 2.5cm,  below left of = abcd]       {$a,b,c$};
 \node[state, very thick] (bc)     [node distance = 2.5cm, left of = d]       {$b,c$};
  \node[state, very thick] (ab)     [node distance = 2.5cm, left of = abc]       {$a,b$};
  
  
  \path (abc) edge [bend right] node {$1$} (abcd)
  		(d)   edge [bend left] node {$2$} (abcd)
  			  edge [bend left] node {$2$} (abc)
  			  edge [loop above] node {$2$} (d)
  			  edge [bend left] node {$2$} (bc)
  			  edge [bend left] node {$2$} (ab)
  		(bc)  edge [bend left] node {$1$} (d)
  		(ab)  edge [bend left] node {$1$} (bc)
  			  edge [loop below] node {$1$} (ab)
  			  edge [bend right] node {$1$} (abc)
  	    	;
\end{tikzpicture}




==> images/edge-expanded.tikz <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
 
  \node[state] (Vi)                           {$i = s_1$};
  \node[state] (V2)      [right of = Vi]      {$s_2$};  
  \node[state] (Vj)      [right of = V2]      {$j = s_{3}$};
  \path (Vi)edge [bend left]             node {$\sigma_1$} (V2);
    \path (V2)edge [bend left]             node {$\sigma_2$} (Vj);
\end{tikzpicture}



==> images/edge.tikz <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
 
  \node[state] (Vi)                           {$p$};
  \node[state] (Vj)     [right of = Vi]       {$q$};
  \path (Vi)edge [bend left]             node {$w = \sigma_1\ldots\sigma_k$} (Vj);
\end{tikzpicture}



==> images/imExampleObsAndCobs.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a$};
 \node[state] (b)   [above of = a]           {$b$};
 \node[state] (c)   [right of = a]           {$c$};
 \node[state] (d)   [below of = a]           {$d$};
 \node[state] (e)	[left of  = a]		   {$e$};
  
  
  \path (a) edge [bend left] node {$1$} (b)
  			edge [bend left] node {$1$} (c)
  			edge [bend left] node {$2$} (d)
  			edge [bend left] node {$2$} (e)
  	    (b) edge [bend left] node {$1$} (a)
   	    (c) edge [bend left] node {$2$} (a)
		(d) edge [bend left] node {$1$} (a)
  		(e) edge [bend left] node {$2$} (a)
 	    	;
\end{tikzpicture}

==> images/imExampleObsAndCobs_C.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcde)                        {$a,b,c,d,e$};
 \node[state] (abd)   [distance = 5cm, above left of = abcde]           {$a,b,d$};
 \node[state] (ace)   [distance = 5cm, below left of = abcde]           {$a,c,e$};
  
  
  \path (abd) edge [bend left] node {$1$} (abcde)
  			  edge [loop above] node {$1$} (abd)
  			  edge [] node {$2$} (ace)
  		(ace) edge [bend right] node {$2$} (abcde)
  			  edge [loop below] node {$2$} (ace)
  			  edge [bend left] node {$1$} (abd)	 
 	    	;
\end{tikzpicture}

==> images/imExampleObsAndCobs_O.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcde)                        	   {$a,b,c,d,e$};
 \node[state] (abc)   [above right of = abcde]           {$a,b,c$};
 \node[state] (ade)   [below right of = abcde]           {$a,d,e$};
  
  
  \path (abcde) edge [bend left]  node {$1$}  (abc)
  				edge [bend right] node {$2$}  (ade)
  		(abc) 	edge [loop above] node {$1$} (abc)
  			  	edge [bend left]  node {$2$} (ade)
  		(ade) 	edge [loop below] node {$2$} (ade)
  			  	edge []  node {$1$} (abc)	  
 	    	;
\end{tikzpicture}

==> images/notPathComplete.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a$};
 \node[state] (V2)     [right of = V1]       {$b$};
  \path (V1)edge [looseness = 10, loop left]             node {$1$} (V1)
      	    edge [bend left] node {$11$}            (V2)
     	(V2)edge [bend left]             node {$22$} (V1)
      	    edge [loop right] node {$2$} (V2);
\end{tikzpicture}

==> images/observerS.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcd)                          {$a,b,c,d$};
 \node[state, very thick] (acd)     [node distance = 3cm, right of = abcd]       {$a,c,d$};
 \node[state, very thick] (bd)     [node distance = 2.5cm, right of = acd]       {$b,d$};

  \path (abcd) edge [loop above] node {$1$} (abcd)
  				edge node {$2$} (acd)
  		(acd) edge [loop above] node {$2$} (acd)
  			  edge [bend left] node {$1$} (bd)
  	    (bd) edge node {$1$} (acd)
  	    	edge [bend left] node{$2$} (acd)
  	    	;
\end{tikzpicture}




==> images/simulated.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (A)                         {$a'$};

  \node[state] (B)     [right  of = A] {$b'_1$};
 \node[state] (D)	  [right of = B] {$c'$};
  \node[state] (C)     [node distance = 2cm, above  of = B] {$b'_2$};
  \path (A) edge [loop above] node {$2$} (A)
  			edge [loop left] node {$1$} (A)
  			edge [bend left = 15] node {$1$} (B)
  			edge  node {$1$} (C)
  		(B) edge [loop below] node {$2$} (B)
  			edge node{$2$} (C)
  			edge [bend left] node {$3$} (A)  		
  		(C) edge [bend left] node {$3$} (D)
  		(D) edge [loop right] node {$3$} (D)
  			edge [bend left] node {$2$} (B)
  			edge [bend left] node {$2$} (C)
  			edge [bend left= 60] node {$3$} (A)
  		
  		;
\end{tikzpicture}




==> images/simulated2.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                         {$a$};
 \node[state] (b)    [node distance = 2cm, below of = a]                     {$b$};
 \node[state] (c)      [right of = a]                   {$c$};
 \node[state] (d)      [right of = c]                   {$d$};
 
  \path (a) edge [loop above] node {$1$} (a)
  			edge [bend left] node {$2$} (b)
  			edge [bend left] node {$1$} (c)
  		(b) edge [loop below] node {$2$} (b)
  			edge [bend left] node{$1$} (a)
  			edge node {$1$} (c)  		
  		(c) edge [loop above] node {$2$} (c)
  			edge [bend left] node {$3$} (b)
  			edge [bend left] node {$3$} (d)
  		(d) edge [loop right] node {$3$} (d)
  			edge [bend left] node {$2$} (c)
  			edge [bend left= 60] node {$3$} (b)
  		
  		;
\end{tikzpicture}




==> images/simulated2OBS.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (abcd)                         {$a,b,c,d$};

 \node[state, very thick] (bc)      [right of = abcd]                   {$b,c$};
  \node[state, very thick] (ac)    [node distance = 2cm, above of = bc]                     {$a,c$};
 \node[state, very thick] (bd)      [right of = bc]                   {$b,d$};
 
 \path (abcd) edge node {$1$} (ac)
 			  edge [bend right = 50] node [below] {$3$} (bd)
 			  edge  node {$2$} (bc)
       (bc)   edge [bend left] node {$1$} (ac)
       		  edge   node {$3$} (bd)
       		  edge [loop below] node [below] {$2$} (bc)
        (ac)  edge [loop above] node {$1$} (ac)
        	  edge [bend left] node {$3$} (bd)
        	  edge  node {$2$} (bc)
         (bd) edge node {$1$} (ac)
         	  edge  [loop right] node {$3$} (bd)
         	  edge [bend left] node {$2$} (bc)
        ;
\end{tikzpicture}




==> images/simulating.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                         {$a$};
 \node[state] (b)     [right of = a]       {$b$};
 \node[state] (c)     [right of = b]      {$c$};

 
  \path (a) edge [loop above] node {$2$} (a)
  			edge [loop left] node {$1$} (a)
  			edge [bend left] node {$1$} (b)
  			
  		(b) edge [loop above] node {$2$} (b)
  			edge [bend left] node {$3$} (c)
  			edge [bend left] node {$3$} (a)
  		
  		(c) edge [loop right] node {$3$} (c)
  			edge [bend left] node {$2$} (b)
  			edge [bend left= 45] node {$3$} (a)
  		
  		;
\end{tikzpicture}




==> images/star.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                   semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a$};

 \path (V1)edge [loop right] node {$1$}             (V1)
     	   edge [loop left]  node {$2$}             (V1)
     	   ;
\end{tikzpicture}



==> images/star2_completegraph.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a'$};
 \node[state] (V2)     [right of = V1]       {$b'$};
  \path (V1)edge [looseness = 10, loop left]             node {$1$} (V1)
      	    edge [bend left] node {$1$}            (V2)
     	(V2)edge [bend left]             node {$2$} (V1)
      	    edge [loop right] node {$2$} (V2);
\end{tikzpicture}

==> images/star2_expandedish.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (a)                          {$a$};
 \node[state] (b)     [left of = a]       {$b$};
 \node[state] (c)     [right of = a]       {$c$};

  \path (a) edge [bend right] node [above] {$1$} (b)
  			edge node[above]{$2$} (b)
  			 edge [bend left] node {$1$} (c)
  			edge node{$2$} (c)
  		(b) edge [bend right] node [below] {$1$} (a)
  		(c) edge [bend left] node {$2$} (a)
  	    	;
\end{tikzpicture}



==> images/starbigger.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                   semithick, scale = 1, transform shape ]
 \node[state] (V1)                           {$a$};

 \path (V1)edge [loop left] node {$1$}             (V1)
     	   edge [in = 60, out = 22.5, loop]  node [above right] {$21$}             (V1)
 		   edge [in = 300, out = 337.5, loop]  node {$22$}             (V1)
     	   ;
\end{tikzpicture}



==> images/teel.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, scale = 1, transform shape ]
 \node[state] (v1)                          {$V_1$};
 \node[state] (v2)     [right of = v1]      {$V_2$};
  \path (v1) edge [loop left] node {$2$} (v1)
			 edge  node {$2$} (v2)
  		(v2) edge [loop right] node {$1$} (v2)
  		;
\end{tikzpicture}




